Dielectric Strength of Noble and Quenched Gases for High Pressure Time Projection Chambers

Dielectric breakdown strength is one of the critical performance metrics for gases and mixtures used in large, high pressure gas time projection chambers. In this paper we experimentally study dielectric breakdown strengths of several important time projection chamber working gases and gas-phase insulators over the pressure range 100 mbar to 10 bar, and gap sizes ranging from 0.1to 10 mm. Gases characterized include argon, xenon, CO2, CF4, and mixtures 90-10 argon-CH4,90-10 argon-CO2and 99-1 argon-CF4. We develop a theoretical model for high voltage breakdown based on microphysical simulations that use PyBoltz electron swarm Monte Carlo results as input to Townsend- and Meek-like discharge criteria. This model is shown to be highly predictive at high pressure, out-performing traditional Paschen-Townsend and Meek-Raether models significantly. At lower pressure-times-distance, the Townsend-like model is an excellent description for noble gases whereas the Meek-like model provides a highly accurate prediction for insulating gases.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

